Dodging the Moose: Experimental Insights in Real-Life Automated Collision Avoidance

The sudden appearance of a static obstacle on the road, i.e. the moose test, is a well-known emergency scenario in collision avoidance for automated driving. Model Predictive Control (MPC) has long been employed for planning and control of automated vehicles in the state of the art. However, real-time implementation of automated collision avoidance in emergency scenarios such as the moose test remains unaddressed due to the high computational demand of MPC for evasive action in such hazardous scenarios. This paper offers new insights into real-time collision avoidance via the experimental imple- mentation of MPC for motion planning after a sudden and unexpected appearance of a static obstacle. As the state-of-the-art nonlinear MPC shows limited capability to provide an acceptable solution in real-time, we propose a human-like feed-forward planner to assist when the MPC optimization problem is either infeasible or unable to find a suitable solution due to the poor quality of its initial guess. We introduce the concept of maximum steering maneuver to design the feed-forward planner and mimic a human-like reaction after detecting the static obstacle on the road. Real-life experiments are conducted across various speeds and level of emergency using FPEV2-Kanon electric vehicle. Moreover, we demonstrate the effectiveness of our planning strategy via comparison with the state-of- the-art MPC motion planner.

==> Plots/Plot_Architecture.tex <==
% \begin{figure*}[htbp]
% \begin{center}
% \begin{tikzpicture}\sffamily\sansmath
	
%     % MAIN BLOCKS
%     \node (mpc) [block] {\footnotesize MPC};
%     \path (mpc)+(0,-2*\blockdist) node (ff) [block] {\footnotesize MSF};
%     \path (mpc)+(1.35*\edgedist,-1.0*\blockdist) node (weight) [block] {\footnotesize Weight function};
%     \path (weight)+(1.35*\edgedist,-0*\blockdist) node (fblin) [block] {\footnotesize FBL};
    

%      \begin{pgfonlayer}{background}
     
%         % POINT DEFINITIONS ___________________________________________________________
%         \path (mpc.west)+(-0.6,1.5) node (a) {};
%         \path (fblin.south)+(+0.9,-1.25*\blockdist) node (b) {};
%         \path (fblin.east)+(+1.0,-0*\blockdist) node (c) {};
%         \path (fblin.east)+(+0.9,+1.9*\blockdist) node (d) {};
%         \path (fblin.east)+(+0.9,-1.0*\blockdist) node (e) {};
%         \path (a)+(+3.95*\edgedist,0*\blockdist) node (f) {};
%         \path (b)+(+2.6*\edgedist,0*\blockdist) node (g) {};
%         \path (f)+(2.6*\edgedist,0.0*\blockdist) node (h) {};
%         \path (g)+(1.4*\edgedist,-3.5*\blockdist) node (i) {};
%         \path (a)+(0.0,-4.75*\blockdist) node (j) {};
%         \path (g)+(0.0*\edgedist,-3.5*\blockdist) node (k) {};        
%         % PLANNER _____________________________________________________________________
%         \path [fill=TealBlue!20, draw=black,thick] (a) rectangle (b);
%         \path (b)+(-2*\edgedist,-0.25*\blockdist) node {Planner (MircoLabBox)};       
%         % CONTROLLER ___________________________________________________________________
%         \path [fill=LimeGreen!30, draw=black,thick] (f) rectangle (g);
%         \path (g)+(-1.5*\edgedist,-0.25*\blockdist) node {Controller (AutoBox)};
%         % SYSTEM ___________________________________________________________________
%         \path [fill=red!30, draw=black,thick] (h) rectangle (i);
%         \path (i)+(-0.65*\edgedist,-0.25*\blockdist) node {System (EV)};
%          % OBSERVER ___________________________________________________________________
%         \path [fill=Lavender!30, draw=black,thick] (j) rectangle (k);
%         \path (k)+(-3.0*\edgedist,-0.25*\blockdist) node {Perception};
%     \end{pgfonlayer}

%     \begin{pgfonlayer}{foreground}
    
%         % MAIN BLOCKS ___________________________________________________________________
%         \path (e)+(0.3*\edgedist,-0*\blockdist) node (delsat) [block] {\footnotesize $\sat^{\delta_{\max}}_{\delta_{\min}}$};
%         \path (delsat.east)+(0.75*\edgedist,-0*\blockdist) node (eps) [block] {\footnotesize FB-EPS};
%         \path (d)+(0.25*\edgedist,-0*\blockdist) node (dfc) [block] {\footnotesize DFC};
%         \path (dfc.south)+(0.0*\edgedist,-0.8*\blockdist) node (tsat) [block] {\footnotesize $\sat^{T_{\max}}_{T_{\min}}$};
%         \path (tsat.east)+(0.8*\edgedist,-0*\blockdist) node (tdl) [block] {\footnotesize TDL};
%         % SYSTEM ___________________________________________________________________
%         \path (tdl)+(1.5*\edgedist,+1.0*\blockdist) node (iwmrl) [block] {\footnotesize IWM${}_{\mathrm{rl}}$};
%         \path (tdl)+(1.5*\edgedist,-0.6*\blockdist) node (iwmrr) [block] {\footnotesize IWM${}_{\mathrm{rr}}$};
%         \path (iwmrr.south)+(0.0*\edgedist,-0.8*\blockdist) node (steermotor) [block] {\footnotesize Steering motor};
%         \path (steermotor.south)+(0.0*\edgedist,-1.5*\blockdist) node (imu) [block] {\footnotesize IMU};
%         \path (imu.south)+(0.0*\edgedist,-1.1*\blockdist) node (gps) [block] {\footnotesize GPS};
%         \path (gps.west)+(-1.2*\edgedist,0.7*\blockdist) node (observer) [block] {\footnotesize Observer};
%         \path (gps.west)+(-3.5*\edgedist,0.0*\blockdist) node (obsdetect) [block,text width=8em] {\footnotesize Obstacle detector};
%         % SIGNALS ___________________________________________________________________
%         \path [draw, -Latex] (mpc) -| node [above,near start] {$[\dot{v}_X^\ast, \dot{v}^\ast_Y]\mpc$} (weight.north);
%         \path [draw, -Latex] (ff) -| node [below,near start] {$[\dot{v}_X^\ast, \dot{v}^\ast_Y]\ff$} (weight.south);
%         \draw[thick,-Latex] (weight.east) -- (fblin.west) node[ann,near end,below,xshift=0.5em] {$\dot{v}_X^\ast, \dot{v}^\ast_Y$};     
%         \draw[thick,-Latex] (delsat.east) -- (eps.west);    
%         \draw[thick,-Latex] (dfc.south) -- (tsat.north);  
%         \draw[thick,-Latex] (tsat.east) -- (tdl.west) node[ann,midway,xshift=8*\edgedist,above] {$T^\ast_{\mathrm{all}}$}; 
%         \draw[thick,-Latex] (tdl.north) |- (iwmrl.west) node[ann,xshift=-1.1cm] {$T_{\mathrm{rl}},\omega_{\mathrm{rl}}$}; 
%         \draw[thick,-Latex] (tdl.south) |- (iwmrr.west) node[ann,below,xshift=-1.1cm] {$T_{\mathrm{rr}},\omega_{\mathrm{rr}}$};
%         \draw[thick,-Latex] (gps.west) -| (observer.south) node[ann,near start,below] {$\mathrm{lat, lon}$};
%         \draw[thick,-Latex] (imu.west) -| (observer.north) node[ann,near start,above] {$v_x, \gamma$};
%         \draw[thick,-Latex] ($(eps.east)+(0.2*\edgedist,0.0*\blockdist)$) |- (observer.east);
%         \draw[thick,-Latex] (imu.west) -- ($(imu.west)+(-5.35*\edgedist,0.0)$);
%         \draw[thick,-Latex] ($(observer.west)+(0.0,0.2*\blockdist)$) -- ($(observer.west)+(-3.75*\edgedist,0.2*\blockdist)$) node[near start,above,xshift=2em] {$\delta,\beta,\psi,v_y$};
%         \draw[thick,-Latex] ($(observer.west)+(0.0,-0.2*\blockdist)$) -- ($(observer.west)+(-3.75*\edgedist,-0.2*\blockdist)$) node[below,near start,xshift=2em] {$x\e,y\e$};
%         \draw[thick,-Latex] ($(observer.west)+(-0.1*\edgedist,-0.2*\blockdist)$) |- (obsdetect.east);
%         \draw[thick,-Latex] (obsdetect.west) -- ($(obsdetect.west)+(-1.02*\edgedist,-0.0*\blockdist)$) node[below,midway] {$\tau, \nu$};
%         \path [fill=black,draw=black,thick] ($(j)+(1.4*\edgedist,-0.5*\blockdist)$) rectangle ($(j)+(1.5*\edgedist,-2.5*\blockdist)$);
%         \draw[thick,densely dashed] ($(imu.north)+(0.6*\edgedist,0.4*\blockdist)$) -- ($(imu.north)+(-0.6*\edgedist,0.4*\blockdist)$); 
%         % STACKED SIGNALS ___________________________________________________________________
%         \draw [thick,double,-Latex] ($(j)+(1.4*\edgedist,-1.5*\blockdist)$) -| ($(a)+(0.2,-2.5*\blockdist)$) -- (weight.west);   
%         \draw[thick,double,-Latex] ($(a)+(0.2,-2.5*\blockdist)$) |- (mpc.west);
%         \draw[thick,double,-Latex] ($(a)+(0.2,-2.5*\blockdist)$) |- (ff.west);
%         % OUTPUT ___________________________________________________________________
%         \draw[thick,-Latex] (fblin.north) |- (dfc.west) node[ann,near start,right] {$v_x^\ast$};
%         \draw[thick,-Latex] (fblin.south) |- (e) node[ann,near start,right] {$\delta^\ast$};
%         \draw[thick,-Latex] (eps.east) -- node[ann,near end,above] {$\delta$} (steermotor.west);
%         % INITIAL GUESS ___________________________________________________________________
%         \draw [densely dashed,-Latex] (weight)+(0.5*\edgedist,0) -- node [ann] {} + (0.5*\edgedist,2.0*\blockdist) node [ann] {} -| (mpc.north) node [above,near start] {\footnotesize initial guess};
        
%     \end{pgfonlayer}
        

    
%      % SUM AND PRODUCT OPERATORS
%     %\path (weight)+(0,1.5*\blockdist) node (prod1) [sumprod] {$\times$};
%     %\path (weight)+(0,-1.5*\blockdist) node (prod2) [sumprod] {$\times$};
%     %\path (weight)+(0.6*\edgedist,0) node (sum1) [sumprod] {$+$};
    
    
    
    
   
   
    
			

			
			
			
% 	% \node [draw,thick,fill=red!30,minimum width=2.0cm,minimum height=1.0cm,below=1.7cm of controller] (system) {System};
% 	% \node [draw,thick,fill=Lavender!30,minimum width=2.0cm,minimum height=1.0cm,below=1.7cm of planner] (observer) {Observer};
% 	% % Signals: obstacle/vehicle position
% 	% \draw[thick,-Latex] (perception.west) -- node[midway,xshift=0pt,yshift=0pt,fill=white]{$(x\obs,y\obs)$} ([xshift=-2.5cm]perception.west) |-  ([yshift=0.25cm]planner.west);
% 	% \draw[thick,-Latex] (perception.south) -- ([yshift=-10pt]perception.south) -- node[midway,xshift=0pt,yshift=0pt,fill=white]{$W$} ([yshift=10pt]planner.north) --  (planner.north);
% 	% \draw[thick,-Latex] (system.south) -- ([yshift=-0.3cm]system.south) node[near start,xshift = -55pt,yshift=-10pt,fill=white]{$(x\e,y\e)$} -- ([xshift=-1.5cm,yshift=-0.3cm]observer.south) |- ([yshift=-0.2cm]planner.west);
% 	% % Signals: refrence trajectory
% 	% \draw[thick,-Latex] ([yshift=-7pt]planner.east) -- ([yshift=-7pt]controller.west) node[midway,fill=white] {${\dltf}\rf $};
% 	% \draw[thick,-Latex] ([yshift=7pt]planner.east) -- ([yshift=7pt]controller.west) node[midway,fill=white] {${v_{x}}\rf$};
% 	% % Signals: observer output
% 	% \draw[thick,-Latex] ([xshift=-0.7cm]observer.north) -- ([xshift=-0.7cm]planner.south);
% 	% \draw[thick,Circle-Latex] ([xshift=-0.79cm,yshift=10pt]observer.north) -| node[near start,xshift=-40pt,fill=white] {$\beta$} ([xshift=0.7cm]controller.south);
% 	% \draw[thick,-Latex] ([xshift=-0.4cm]observer.north) -- ([xshift=-0.4cm]planner.south);
% 	% \draw[thick,Circle-Latex] ([xshift=-0.49cm,yshift=20pt]observer.north) -| node[near start,xshift=-50pt,fill=white] {$\psi$}  ([xshift=0.3cm]controller.south);
% 	% % Signals: from system sensors
% 	% \draw[thick,-Latex] ([yshift=7pt]system.west) -- node[midway,xshift=-0.2cm,fill=white] {$v_x$} ([yshift=7pt]observer.east);
% 	% \draw[thick,Circle-Latex] ([xshift=-0.5cm,yshift=5pt]system.west) |- ([xshift=-0.2cm,yshift=1.75cm]system.west) -|  ([xshift=0.8cm]planner.south);
% 	% \draw[thick,Circle-Latex] ([xshift=-0.6cm,yshift=1.75cm]system.west) -|  ([xshift=-0.8cm]controller.south);
% 	% % - - - - - - - - - %
% 	% \draw[thick,-Latex] ([yshift=-7pt]system.west) -- node[midway,fill=white] {$\gamma$} ([yshift=-7pt]observer.east);
% 	% \draw[thick,Circle-Latex] ([xshift=-0.2cm,yshift=-9pt]system.west) |- ([xshift=-0.2cm,yshift=1.5cm]system.west) -|  ([xshift=0.5cm]planner.south);
% 	% \draw[thick,Circle-Latex] ([xshift=-0.3cm,yshift=1.5cm]system.west) -|  ([xshift=-0.4cm]controller.south);
% 	% % Signals: from controller
% 	% \draw[thick,double,-Latex] ([yshift=0.2cm]controller.east) -| ([xshift=0.8cm,yshift=0.2cm]controller.east) |- node[near start,fill=white] {$T$} ([yshift=-0.2cm]system.east);			
% 	% \draw[thick,-Latex] ([yshift=-0.2cm]controller.east) -| ([xshift=0.35cm,yshift=-0.2cm]controller.east) |- node[near start,fill=white] {$\dltf$} ([yshift=0.2cm]system.east);			
% \end{tikzpicture}
% \end{center}
% \caption{Closed-loop system architecture}\label{fig:diagraml}
% \end{figure*}

\begin{figure*}[htbp]
\begin{center}
\begin{tikzpicture}\sffamily\sansmath
	
    % MPC BLOCK (ANCHOR)
    \node (mpc) [block] {\footnotesize MPC};


     \begin{pgfonlayer}{background}

        % PLANNER _____________________________________________________________________
        \path (mpc.west)+(-0.6,1.5) node (a) {};
        \path (a)+(+3.0*\edgedist,-4.2*\blockdist) node (b) {};
        \path [fill=TealBlue!20, draw=black,thick] (a) rectangle (b);
        
        \path (a)+(+1.5*\edgedist,+0.25*\blockdist) node {Planning};       

        % CONTROLLER ___________________________________________________________________
        \path (a)+(+3.1*\edgedist,0*\blockdist) node (f) {};
        \path (b)+(+2.6*\edgedist,0*\blockdist) node (g) {};  
        
        \path [fill=LimeGreen!30, draw=black,thick] (f) rectangle (g);
        \path (f)+(+1.25*\edgedist,+0.25*\blockdist) node {Motion Control};  

        % SYSTEM ___________________________________________________________________
        \path (f)+(+2.6*\edgedist,-0.0*\blockdist) node (h) {};
        \path (g)+(+1.6*\edgedist,-0.0*\blockdist) node (i) {};  
        
        \path [fill=red!30, draw=black,thick] (h) rectangle (i);
        \path (h)+(+0.8*\edgedist,+0.25*\blockdist) node {System};
        
        % OBSERVER ___________________________________________________________________
        \path (h)+(1.6*\edgedist,0.0*\blockdist) node (j) {};
        \path (i)+(1.6*\edgedist,0.0*\blockdist) node (k) {};  
        
        \path [fill=Lavender!30, draw=black,thick] (j) rectangle (k);
        \path (j)+(+0.6*\edgedist,+0.25*\blockdist) node {Perception};

    \end{pgfonlayer}


    \begin{pgfonlayer}{foreground}
        
        % PLANNER _____________________________________________________________________
        \path (mpc)+(0,-2*\blockdist) node (ff) [block] {\footnotesize MSF};
        \path (mpc)+(0.5*\edgedist,-1.0*\blockdist) node (weight) [block,text width=5.8em] {\footnotesize Weight function};
        \path (weight)+(1.5*\edgedist,-0*\blockdist) node (fblin) [block] {\footnotesize FBL};

        \path [draw, -Latex] (mpc) -| node [above,midway] {\scriptsize $[\dot{v}_X^\ast, \dot{v}^\ast_Y]\mpc$} ($(weight.north)+(0.2*\edgedist,0)$);
        \path [draw, -Latex] (ff) -| node [below,midway] {\scriptsize $[\dot{v}_X^\ast, \dot{v}^\ast_Y]\ff$} ($(weight.south)+(0.2*\edgedist,0)$);
        \draw [thick,-Latex] (weight.east) -- (fblin.west) node[ann,near end,below,xshift=0.5em] {\scriptsize $[\dot{v}_X^\ast, \dot{v}^\ast_Y]$};    
        \draw [densely dashed,-Latex] (weight)+(0.8*\edgedist,0) -- node [ann] {} + (0.8*\edgedist,1.8*\blockdist) node [ann] {} -| (mpc.north) node [above,near start] {\footnotesize initial guess};
        
        
    
        % CONTROLLER ___________________________________________________________________
        \path (f)+(0.4*\edgedist,-0.75*\blockdist) node (sumv) [sumprod] {};
        \node at ($(sumv.west)+(-0.1*\edgedist,+0.2*\blockdist)$) () {$+$};
        \path (sumv)+(0.6*\edgedist,-0.0*\blockdist) node (cvfb) [block] {\footnotesize $C_{v,\rm{fb}}$};
        \path (sumv)+(0.6*\edgedist,-1.0*\blockdist) node (cvff) [block] {\footnotesize $C_{v,\rm{ff}}$};
        \path (cvfb)+(0.5*\edgedist,-0.5*\blockdist) node (sumt) [sumprod] {};
        \node at ($(sumt.north)+(+0.1*\edgedist,+0.2*\blockdist)$) () {$+$};
        \node at ($(sumt.south)+(+0.1*\edgedist,-0.2*\blockdist)$) () {$+$};
        \path (sumt.east)+(0.5*\edgedist,-0*\blockdist) node (tdl) [block] {\footnotesize TDL};
        \path (tdl)+(0.0*\edgedist,-2.2*\blockdist) node (cdfb) [block] {\footnotesize $C_{\delta,\rm{fb}}$};
        \path (sumv)+(0.0*\edgedist,-2.7*\blockdist) node (sumd) [sumprod] {};
        \node at ($(sumd.west)+(-0.1*\edgedist,+0.2*\blockdist)$) () {$+$};
        \node at ($(sumd.south)+(-0.15*\edgedist,-0.2*\blockdist)$) () {$-$};

        \draw[thick,-Latex] (fblin.north) |- (sumv.west) node[ann,near start,right] {\scriptsize $v_x^\ast$};
        \draw[thick,-Latex] ($(sumv.west)+(-0.2*\edgedist,0)$) |- (cvff.west);
        \draw[thick,-Latex] (fblin.south) |- (sumd.west) node[ann,near start,right] {\scriptsize $\delta^\ast$};
        \draw[thick,-Latex] (sumv.east) -- (cvfb.west);
        \draw[thick,-Latex] (cvfb.east) -| (sumt.north);
        \draw[thick,-Latex] (cvff.east) -| (sumt.south);
        \draw[thick,-Latex] (sumt.east) -- (tdl.west);
        \draw[thick,-Latex] (sumd.east) -- (cdfb.west);
        
        % SYSTEM ___________________________________________________________________
        \path (tdl)+(1.0*\edgedist,+0.55*\blockdist) node (iwmrl) [sumprod] {\scriptsize IWM${}_{\mathrm{rl}}$};
        \path (tdl)+(1.0*\edgedist,-0.55*\blockdist) node (iwmrr) [sumprod] {\scriptsize IWM${}_{\mathrm{rr}}$};
        \path (cdfb)+(1.0*\edgedist,-0.0*\blockdist) node (eps) [sumprod] {\footnotesize EPS};
        \path (iwmrl)+(0.7*\edgedist,-0.5*\blockdist) node (imu) [block,rotate=-90] {\footnotesize IMU};
        \path (imu)+(0.0*\edgedist,-2.0*\blockdist) node (gps) [block,rotate=-90] {\footnotesize GPS};

        \draw[thick,-Latex] (tdl.north) |- (iwmrl.west) node[above,midway] {\scriptsize $T_{\mathrm{rl}}$}; 
        \draw[thick,-Latex] (tdl.south) |- (iwmrr.west) node[below,midway] {\scriptsize $T_{\mathrm{rr}}$};
        \draw[thick,-Latex] (cdfb.east) -- (eps.west);
        \draw[thick,-Latex] (eps.south) |- ($(sumd.south)+(0,-0.4*\blockdist)$) -- (sumd.south) node[right,midway] {\scriptsize $\delta$};
        \draw[densely dashed] ($(fblin.east)+(0.3*\edgedist,-0.15*\blockdist)$) -- ($(fblin.east)+(2.6*\edgedist,-0.15*\blockdist)$) node[above,midway] {\scriptsize Velocity control} node[below,midway] {\scriptsize Steering angle control};

    
        % PERCEPTION ___________________________________________________________________
        \path (j)+(0.55*\edgedist,-1.3*\blockdist) node (observer) [block,text width=3.4em,minimum height=5.5em] {\footnotesize State observer};
        \path [fill=black,draw=black] ($(j)+(1.4*\edgedist,-0.2*\blockdist)$) rectangle ($(k)+(-0.2*\edgedist,+0.5*\blockdist)$);
        \path (observer)+(0.0*\edgedist,-2.2*\blockdist) node (detector) [block,text width=3.4em,minimum height=3em] {\footnotesize Obstacle detector};
        
        \draw[thick,-Latex] (imu.north) -- ($(observer.west)+(0,+0.1*\blockdist)$);
        \draw[thick,-Latex] (gps.west) |- ($(observer.west)+(0,-0.7*\blockdist)$);
        \draw[thick,-Latex] ($(eps.south)+(0,-0.1*\blockdist)$) -- ($(eps.south)+(0.4*\edgedist,-0.1*\blockdist)$) |- ($(observer.west)+(0.0*\edgedist,+0.85*\blockdist)$);

        \draw[thick,ultra thick,-Latex] ($(j)+(1.4*\edgedist,-2.2*\blockdist)$) -- ($(j)+(1.6*\edgedist,-2.2*\blockdist)$) |- ($(a)+(0.15,-4.4*\blockdist)$) |- (weight.west);   
        \draw[thick,ultra thick,-Latex] ($(a)+(0.15,-2.5*\blockdist)$) |- (mpc.west);
        \draw[thick,ultra thick,-Latex] ($(a)+(0.15,-2.5*\blockdist)$) |- (ff.west);

        \draw[thick,-Latex] ($(observer.east)+(0.0,+0.9*\blockdist)$) -- ($(observer.east)+(0.4*\edgedist,+0.9*\blockdist)$) node[above,midway] {\scriptsize $\hat{v}_x$};
        \draw[thick,-Latex] ($(observer.east)+(0.0,+0.45*\blockdist)$) -- ($(observer.east)+(0.4*\edgedist,+0.45*\blockdist)$) node[above,midway] {\scriptsize $\hat{v}_y$};
        \draw[thick,-Latex] ($(observer.east)+(0.0,+0.0*\blockdist)$) -- ($(observer.east)+(0.4*\edgedist,+0.0*\blockdist)$) node[above,midway] {\scriptsize $\hat{\beta}$};
        \draw[thick,-Latex] ($(observer.east)+(0.0,-0.45*\blockdist)$) -- ($(observer.east)+(0.4*\edgedist,-0.45*\blockdist)$) node[above,midway] {\scriptsize $\hat{\gamma}$};
        \draw[thick,-Latex] ($(observer.east)+(0.0,-0.9*\blockdist)$) -- ($(observer.east)+(0.4*\edgedist,-0.9*\blockdist)$) node[above,midway] {\scriptsize $\hat{\theta}$};

        \draw[thick,-Latex] (observer.south) -- (detector.north) node[right,midway] {\scriptsize $[x\e, y\e]$};
        \draw[thick,-Latex] ($(detector.east)+(0.0,+0.0*\blockdist)$) -- ($(detector.east)+(0.4*\edgedist,+0.0*\blockdist)$) node[above,near start,xshift=0.4em] {\scriptsize $[\tau, \nu]$};

        \draw[thick,-Latex] ($(observer.east)+(0.1*\edgedist,+0.9*\blockdist)$) -- ($(observer.east)+(0.1*\edgedist,+0.9*\blockdist)+(0.0*\edgedist,+0.25*\blockdist)$) -| (sumv.north) node[left,near end] {\scriptsize $-$};
        
       % ($(eps.south)+(0,-0.1*\blockdist)$) -- ($(eps.south)+(0.4*\edgedist,-0.1*\blockdist)$) |- ($(observer.west)+(0.0*\edgedist,+0.85*\blockdist)$);
        
    \end{pgfonlayer}
		
\end{tikzpicture}
\end{center}
\caption{The proposed control architecture}\label{fig:diagraml}
\end{figure*}



==> Plots/Plot_ExperimentVX5.tex <==
\begin{figure*}[hbtp]\centering
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (26,-5)--(26,10);
		\draw[Red,fill=Red,] (25,-4) rectangle (27,4);
		\addplot[color=Violet,smooth,thick] table [x=X17,y=Y17]{Data/Experiments.dat};% node[near start,sloped,above] {0.95};	
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.25$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 5$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$\delta$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (26,-0.3)--(26,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X17,y=UMPC17]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X17,y=UOUT17]{Data/DetailedCases.dat};
		%\legend{MPC,Combined};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
        legend style={draw=none, fill opacity=0.0, text opacity = 1},legend columns=2, legend pos=south west,
		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=3,ymax=7]	
		\draw[densely dashed] (26,3)--(26,7);
		\addplot[color=Dandelion,smooth,thick] table [x=X17,y=VREF17]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X17,y=VREAL17]{Data/DetailedCases.dat};
        \legend{\scriptsize ${v_x}\rf$,\scriptsize $\hat{v}_x$};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (20,-5)--(20,10);
		\draw[Red,fill=Red,] (19,-3.2) rectangle (21,3.2);
		\addplot[color=Violet,smooth,thick] table [x=X16,y=Y16]{Data/Experiments.dat};% node[near start,sloped,above] {0.9};	
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.26$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 4$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$\delta$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (20,-0.3)--(20,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X16,y=UMPC16]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X16,y=UOUT16]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=3,ymax=7]	
		\draw[densely dashed] (20,3)--(20,7);
		\addplot[color=Dandelion,smooth,thick] table [x=X16,y=VREF16]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X16,y=VREAL16]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (15,-5)--(15,10);
		\draw[Red,fill=Red,] (14,-2.4) rectangle (16,2.4);
		\addplot[color=Violet,smooth,thick] table [x=X02,y=Y02]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.32$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
        legend style={draw=none, fill opacity=0.0, text opacity = 1,},legend columns=1, legend pos=north east,
		xlabel=$x\e$ (m),ylabel=$\delta$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (15,-0.3)--(15,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X02,y=UMPC02]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X02,y=UOUT02]{Data/DetailedCases.dat};
        \legend{\scriptsize $\delta\mpc$, \scriptsize $\delta$};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		xlabel=$x\e$ (m),ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=3,ymax=7]	
		\draw[densely dashed] (15,3)--(15,7);
		\addplot[color=Dandelion,smooth,thick] table [x=X02,y=VREF02]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X02,y=VREAL02]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\caption{Experimental assessment of the $\tau$ influence: vehicle trajectory for the desired velocity $v_x = 5$m/s.}\label{fig:exptx5}
\end{figure*}

==> Plots/Plot_ExperimentVX6.tex <==
\begin{figure*}[hbtp]\centering
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (20,-5)--(20,10);
		\draw[Red,fill=Red,] (19,-2) rectangle (21,2);
		\addplot[color=Violet,smooth,thick,] table [x=X18,y=Y18]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.21$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$\delta$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (20,-0.3)--(20,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X18,y=UMPC18]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X18,y=UOUT18]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
        legend style={draw=none, fill opacity=0.0, text opacity = 1},legend columns=1, legend pos=south west,
		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=4,ymax=8]	
		\draw[densely dashed] (20,4)--(20,8);
		\addplot[color=Dandelion,smooth,thick] table [x=X18,y=VREF18]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X18,y=VREAL18]{Data/DetailedCases.dat};
        \legend{\scriptsize ${v_x}\rf$,\scriptsize $\hat{v}_x$};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (20,-5)--(20,10);
		\draw[Red,fill=Red,] (19,-2.4) rectangle (21,2.4);
		\addplot[color=Violet,smooth,thick,] table [x=X07,y=Y07]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.26$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
        legend style={draw=none, fill opacity=0.0, text opacity = 1},legend columns=1, legend pos=north east,
		ylabel=$\delta$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (20,-0.3)--(20,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X07,y=UMPC07]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X07,y=UOUT07]{Data/DetailedCases.dat};
        \legend{\scriptsize $\delta\mpc$,\scriptsize $\delta$};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=4,ymax=8]	
		\draw[densely dashed] (20,4)--(20,8);
		\addplot[color=Dandelion,smooth,thick] table [x=X07,y=VREF07]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X07,y=VREAL07]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,xlabel=$x\e$ (m),
		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (20,-5)--(20,10);
		\draw[Red,fill=Red,] (19,-3.2) rectangle (21,3.2);
		\addplot[color=Violet,smooth,thick,] table [x=X06,y=Y06]{Data/Experiments.dat};
		\node[right] at (0,7) {\scriptsize $\nu = 0.34$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		xlabel=$x\e$ (m),ylabel=$\delta$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (20,-0.3)--(20,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X06,y=UMPC06]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X06,y=UOUT06]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		xlabel=$x\e$ (m),ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=4,ymax=8]	
		\draw[densely dashed] (20,4)--(20,8);
		\addplot[color=Dandelion,smooth,thick] table [x=X06,y=VREF06]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X06,y=VREAL06]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\caption{Experimental assessment of the $\nu$ influence: vehicle trajectory for the desired velocity $v_x = 6$m/s.}\label{fig:exptx6}
\end{figure*}

==> Plots/Plot_ExperimentVX7.tex <==
\begin{figure*}[hbtp]\centering
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (20,-5)--(20,10);
		\draw[Red,fill=Red,] (19,-2.0) rectangle (21,2.0);
		\addplot[color=Violet,smooth,thick,] table [x=X10,y=Y10]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.19$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 2.8$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$\delta$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (20,-0.3)--(20,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X10,y=UMPC10]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X10,y=UOUT10]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=5,ymax=9]	
		\draw[densely dashed] (20,5)--(20,9);
		\addplot[color=Dandelion,smooth,thick] table [x=X10,y=VREF10]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X10,y=VREAL10]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (15,-5)--(15,10);
		\draw[Red,fill=Red,] (14,-2.0) rectangle (16,2.0);
		\addplot[color=Violet,smooth,thick,] table [x=X15,y=Y15]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.40$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 2$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$\delta$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (15,-0.3)--(15,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X15,y=UMPC15]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X15,y=UOUT15]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
        legend style={draw=none, fill opacity=0.0, text opacity = 1},legend columns=1, legend pos=south east,
		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=5,ymax=9]	
		\draw[densely dashed] (15,5)--(15,9);
		\addplot[color=Dandelion,smooth,thick] table [x=X15,y=VREF15]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X15,y=VREAL15]{Data/DetailedCases.dat};
        \legend{\scriptsize ${v_x}\rf$,\scriptsize $\hat{v}_x$};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (10,-5)--(10,10);
		\draw[Red,fill=Red,] (9,-2.0) rectangle (11,2.0);
		\addplot[color=Violet,smooth,thick,] table [x=X08,y=Y08]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (12,1.5) {\scriptsize $\nu = 0.95$};
		\node[right] at (12,-1.5) {\scriptsize $\tau = 1.4$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
        legend style={draw=none, fill opacity=0.0, text opacity = 1},legend columns=2, legend pos=north east,
		xlabel=$x\e$ (m),ylabel=$\delta$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (10,-0.3)--(10,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X08,y=UMPC08]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X08,y=UOUT08]{Data/DetailedCases.dat};
        \legend{\scriptsize $\delta\mpc$,\scriptsize $\delta$};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		xlabel=$x\e$ (m),ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=5,ymax=9]	
		\draw[densely dashed] (10,5)--(10,9);
		\addplot[color=Dandelion,smooth,thick] table [x=X08,y=VREF08]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X08,y=VREAL08]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\caption{Experimental assessment of the hazard: vehicle trajectory for the desired velocity $v_x = 7$m/s.}\label{fig:exptx7}
\end{figure*}

==> Plots/Plot_Experiments.tex <==
\begin{figure*}[hbtp]
\begin{center}
\begin{subfigure}[t]{\linewidth}\centering
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (26,-5)--(26,10);
		\draw[Red,fill=Red,] (25,-4) rectangle (27,4);
		\addplot[color=Violet,smooth,thick] table [x=X17,y=Y17]{Data/Experiments.dat};% node[near start,sloped,above] {0.95};	
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.25$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 5$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (26,-0.3)--(26,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X17,y=UMPC17]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X17,y=UOUT17]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=3,ymax=7]	
		\draw[densely dashed] (26,3)--(26,7);
		\addplot[color=Dandelion,smooth,thick] table [x=X17,y=VREF17]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X17,y=VREAL17]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (20,-5)--(20,10);
		\draw[Red,fill=Red,] (19,-3.2) rectangle (21,3.2);
		\addplot[color=Violet,smooth,thick] table [x=X16,y=Y16]{Data/Experiments.dat};% node[near start,sloped,above] {0.9};	
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.26$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 4$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (20,-0.3)--(20,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X16,y=UMPC16]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X16,y=UOUT16]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=3,ymax=7]	
		\draw[densely dashed] (20,3)--(20,7);
		\addplot[color=Dandelion,smooth,thick] table [x=X16,y=VREF16]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X16,y=VREAL16]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (15,-5)--(15,10);
		\draw[Red,fill=Red,] (14,-2.4) rectangle (16,2.4);
		\addplot[color=Violet,smooth,thick] table [x=X02,y=Y02]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.32$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		xlabel=$x\e$ (m),ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (15,-0.3)--(15,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X02,y=UMPC02]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X02,y=UOUT02]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.18\textwidth,width=0.32\textwidth,
		xlabel=$x\e$ (m),ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=3,ymax=7]	
		\draw[densely dashed] (15,3)--(15,7);
		\addplot[color=Dandelion,smooth,thick] table [x=X02,y=VREF02]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X02,y=VREAL02]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\subcaption{$v_x = 5$m/s}\label{fig:expvx5}
\end{subfigure}	
\begin{subfigure}[t]{\linewidth}\centering
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[Red,fill=Red,] (19,-2) rectangle (21,2);
		\addplot[color=Violet,smooth,thick,] table [x=X18,y=Y18]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.21$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (20,-0.3)--(20,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X18,y=UMPC18]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X18,y=UOUT18]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=4,ymax=8]	
		\draw[densely dashed] (20,4)--(20,8);
		\addplot[color=Dandelion,smooth,thick] table [x=X18,y=VREF18]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X18,y=VREAL18]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (20,-5)--(20,10);
		\draw[Red,fill=Red,] (19,-2.4) rectangle (21,2.4);
		\addplot[color=Violet,smooth,thick,] table [x=X07,y=Y07]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.26$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (20,-0.3)--(20,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X07,y=UMPC07]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X07,y=UOUT07]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=4,ymax=8]	
		\draw[densely dashed] (20,4)--(20,8);
		\addplot[color=Dandelion,smooth,thick] table [x=X07,y=VREF07]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X07,y=VREAL07]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,xlabel=$x\e$ (m),
		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (20,-5)--(20,10);
		\draw[Red,fill=Red,] (19,-3.2) rectangle (21,3.2);
		\addplot[color=Violet,smooth,thick,] table [x=X06,y=Y06]{Data/Experiments.dat};
		\node[right] at (0,7) {\scriptsize $\nu = 0.34$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (20,-0.3)--(20,0.3);
		\addplot[color=Emerald,smooth,thick] table [x=X06,y=UMPC06]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X06,y=UOUT06]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=4,ymax=8]	
		\draw[densely dashed] (20,4)--(20,8);
		\addplot[color=Dandelion,smooth,thick] table [x=X06,y=VREF06]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X06,y=VREAL06]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\subcaption{$v_x = 6$m/s}\label{fig:expvx6}
\end{subfigure}	
\begin{subfigure}[t]{\linewidth}\centering
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (20,-5)--(20,10);
		\draw[Red,fill=Red,] (19,-2.0) rectangle (21,2.0);
		\addplot[color=Violet,smooth,thick,] table [x=X10,y=Y10]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.19$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 2.8$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=5,ymax=9]	
		\draw[densely dashed] (20,5)--(20,9);
		\addplot[color=Emerald,smooth,thick] table [x=X10,y=VREF10]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X10,y=VREAL10]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (20,-0.3)--(20,0.3);
		\addplot[color=Dandelion,smooth,thick] table [x=X10,y=UMPC10]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X10,y=UOUT10]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (15,-5)--(15,10);
		\draw[Red,fill=Red,] (14,-2.0) rectangle (16,2.0);
		\addplot[color=Violet,smooth,thick,] table [x=X15,y=Y15]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (0,7) {\scriptsize $\nu = 0.40$};
		\node[right] at (0,3.5) {\scriptsize $\tau = 2$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=5,ymax=9]	
		\draw[densely dashed] (15,5)--(15,9);
		\addplot[color=Emerald,smooth,thick] table [x=X15,y=VREF15]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X15,y=VREAL15]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (15,-0.3)--(15,0.3);
		\addplot[color=Dandelion,smooth,thick] table [x=X15,y=UMPC15]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X15,y=UOUT15]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
		\draw[densely dashed] (10,-5)--(10,10);
		\draw[Red,fill=Red,] (9,-2.0) rectangle (11,2.0);
		\addplot[color=Violet,smooth,thick,] table [x=X08,y=Y08]{Data/Experiments.dat};
		% ANNOTATIONS
		\node[right] at (12,1.5) {\scriptsize $\nu = 0.95$};
		\node[right] at (12,-1.5) {\scriptsize $\tau = 1.4$s};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=5,ymax=9]	
		\draw[densely dashed] (10,5)--(10,9);
		\addplot[color=Emerald,smooth,thick] table [x=X08,y=VREF08]{Data/DetailedCases.dat};
		\addplot[color=Orange,smooth,thick] table [x=X08,y=VREAL08]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[height=0.2\textwidth,width=0.3\textwidth,
		xlabel=$x\e$ (m),ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
		\draw[densely dashed] (10,-0.3)--(10,0.3);
		\addplot[color=Dandelion,smooth,thick] table [x=X08,y=UMPC08]{Data/DetailedCases.dat};
		\addplot[color=NavyBlue,smooth,thick] table [x=X08,y=UOUT08]{Data/DetailedCases.dat};
	\end{axis}
\end{tikzpicture}
\subcaption{$v_x = 7$m/s}\label{fig:expvx7}
\end{subfigure}	
\end{center}
\caption{Vehicle trajectory during experimental tests}\label{fig:exptests}
\end{figure*}









%\begin{figure*}[hbtp]
%\begin{center}
%\begin{subfigure}[t]{0.3\linewidth}\centering
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,
%		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
%		\draw[Red,fill=Red,] (25,-4) rectangle (27,4);
%		\addplot[color=NavyBlue,smooth,thick] table [x=X17,y=Y17]{Data/Experiments.dat};% node[near start,sloped,above] {0.95};	
%		% ANNOTATIONS
%		\node[right] at (0,7) {\scriptsize $\nu = 0.25$};
%		\node[right] at (0,3.5) {\scriptsize $\tau = 5$s};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,
%		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
%		\draw[Red,fill=Red,] (19,-3.2) rectangle (21,3.2);
%		\addplot[color=NavyBlue,smooth,thick] table [x=X16,y=Y16]{Data/Experiments.dat};% node[near start,sloped,above] {0.9};	
%		% ANNOTATIONS
%		\node[right] at (0,7) {\scriptsize $\nu = 0.26$};
%		\node[right] at (0,3.5) {\scriptsize $\tau = 4$s};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,
%		xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
%		\draw[Red,fill=Red,] (14,-2.4) rectangle (16,2.4);
%		\addplot[color=NavyBlue,smooth,thick] table [x=X02,y=Y02]{Data/Experiments.dat};%node[near start,sloped,above] {0.9};		
%		% ANNOTATIONS
%		\node[right] at (0,7) {\scriptsize $\nu = 0.32$};
%		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,
%		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=3,ymax=7]	
%		%\draw[Red,fill=Red,] (19,-3.2) rectangle (21,3.2);
%		\addplot[color=NavyBlue,smooth,thick] table [x=X16,y=VREF16]{Data/DetailedCases.dat};
%		\addplot[color=Red,smooth,thick] table [x=X16,y=VREAL16]{Data/DetailedCases.dat};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,
%		ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
%		%\draw[Red,fill=Red,] (19,-3.2) rectangle (21,3.2);
%		\addplot[color=NavyBlue,smooth,thick] table [x=X16,y=UMPC16]{Data/DetailedCases.dat};
%		\addplot[color=Red,smooth,thick] table [x=X16,y=UOUT16]{Data/DetailedCases.dat};
%	\end{axis}
%\end{tikzpicture}
%\subcaption{$v_x = 5$m/s}\label{fig:expvx5}
%\end{subfigure}	
%\begin{subfigure}[t]{0.3\linewidth}\centering
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,%ytick=0,xtick=\empty,xlabel=$x\e$ (m),
%		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
%		\draw[Red,fill=Red,] (19,-2) rectangle (21,2);
%		\addplot[color=NavyBlue,smooth,thick,] table [x=X18,y=Y18]{Data/Experiments.dat} node[near start,sloped,above] {0.75};	
%		% ANNOTATIONS
%		\node[right] at (0,7) {\scriptsize $\nu = 0.21$};
%		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,%ytick=0,xtick=\empty,xlabel=$x\e$ (m),
%		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
%		\draw[Red,fill=Red,] (19,-2.4) rectangle (21,2.4);
%		\addplot[color=NavyBlue,smooth,thick,] table [x=X07,y=Y07]{Data/Experiments.dat} node[near start,sloped,above] {0.75};	
%		% ANNOTATIONS
%		\node[right] at (0,7) {\scriptsize $\nu = 0.26$};
%		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,xlabel=$x\e$ (m),
%		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
%		\draw[Red,fill=Red,] (19,-3.2) rectangle (21,3.2);
%		\addplot[color=NavyBlue,smooth,thick,] table [x=X06,y=Y06]{Data/Experiments.dat} node[near start,sloped,above] {0.9};	
%		% ANNOTATIONS
%		\node[right] at (0,7) {\scriptsize $\nu = 0.34$};
%		\node[right] at (0,3.5) {\scriptsize $\tau = 3$s};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,
%		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=4,ymax=8]	
%		\addplot[color=NavyBlue,smooth,thick] table [x=X07,y=VREF07]{Data/DetailedCases.dat};
%		\addplot[color=Red,smooth,thick] table [x=X07,y=VREAL07]{Data/DetailedCases.dat};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,
%		ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
%		\addplot[color=NavyBlue,smooth,thick] table [x=X07,y=UMPC07]{Data/DetailedCases.dat};
%		\addplot[color=Red,smooth,thick] table [x=X07,y=UOUT07]{Data/DetailedCases.dat};
%	\end{axis}
%\end{tikzpicture}
%\subcaption{$v_x = 6$m/s}\label{fig:expvx6}
%\end{subfigure}	
%\begin{subfigure}[t]{0.3\linewidth}\centering
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,%ytick=0,xtick=\empty,%xlabel=$x\e$ (m),
%		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
%		\draw[Red,fill=Red,] (19,-2.0) rectangle (21,2.0);
%		\addplot[color=NavyBlue,smooth,thick,] table [x=X10,y=Y10]{Data/Experiments.dat} node[near start,sloped,above] {0.75};	
%		% ANNOTATIONS
%		\node[right] at (0,7) {\scriptsize $\nu = 0.19$};
%		\node[right] at (0,3.5) {\scriptsize $\tau = 2.8$s};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,%ytick=0,xtick=\empty,%xlabel=$x\e$ (m),
%		ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
%		\draw[Red,fill=Red,] (14,-2.0) rectangle (16,2.0);
%		\addplot[color=NavyBlue,smooth,thick,] table [x=X15,y=Y15]{Data/Experiments.dat} node[near start,sloped,above] {0.75};	
%		% ANNOTATIONS
%		\node[right] at (0,7) {\scriptsize $\nu = 0.40$};
%		\node[right] at (0,3.5) {\scriptsize $\tau = 2$s};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,%ytick=0,xtick=\empty,
%		xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=34,ymin=-5,ymax=10]	
%		\draw[Red,fill=Red,] (10,-2.0) rectangle (12,2.0);
%		\addplot[color=NavyBlue,smooth,thick,] table [x=X08,y=Y08]{Data/Experiments.dat} node[near start,sloped,above] {0.8};	
%		% ANNOTATIONS
%		\node[right] at (0,7) {\scriptsize $\nu = 0.95$};
%		\node[right] at (12,-1.5) {\scriptsize $\tau = 1.4$s};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,
%		ylabel=$v_x$ (m/s),xmin=0,xmax=34,ymin=5,ymax=9]	
%		%\draw[Red,fill=Red,] (19,-3.2) rectangle (21,3.2);
%		\addplot[color=NavyBlue,smooth,thick] table [x=X08,y=VREF08]{Data/DetailedCases.dat};
%		\addplot[color=Red,smooth,thick] table [x=X08,y=VREAL08]{Data/DetailedCases.dat};
%	\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%	\begin{axis}[height=0.6\textwidth,width=\textwidth,
%		ylabel=$\dltf$ (m/s),xmin=0,xmax=34,ymin=-0.3,ymax=0.3]	
%		%\draw[Red,fill=Red,] (19,-3.2) rectangle (21,3.2);
%		\addplot[color=NavyBlue,smooth,thick] table [x=X08,y=UMPC08]{Data/DetailedCases.dat};
%		\addplot[color=Red,smooth,thick] table [x=X08,y=UOUT08]{Data/DetailedCases.dat};
%	\end{axis}
%\end{tikzpicture}
%\subcaption{$v_x = 7$m/s}\label{fig:expvx7}
%\end{subfigure}	
%%		\begin{subfigure}[t]{0.3\linewidth}\centering						
%%			\begin{tikzpicture}
%%				\begin{axis}[height=0.4\textwidth,width=\textwidth,legend pos=outer north east,%ytick=0,xtick=\empty,
%%					xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=50,ymin=-5,ymax=15]	
%%					% OBSTACLE AND DANGER ZONES
%%					%\draw[BurntOrange!20,fill=BurntOrange!20] (-7,-4) rectangle (49,4);
%%					%\draw[Red!50,fill=Red!50] (5,-2.0) rectangle (25,2.0);
%%					\draw[fill=Black,] (15,-2.0) rectangle (17,2.0);
%%					\addplot[color=Turquoise,smooth,thick] table [x=X05,y=Y05]{Data/Experiments.dat} node[near end,above,sloped] {$v_x = 5$m/s};	
%%					\addplot[color=Dandelion,smooth,thick] table [x=X13,y=Y13]{Data/Experiments.dat} node[near end,above,sloped] {$v_x = 6$m/s};	
%%					\addplot[color=Salmon,smooth,thick] table [x=X15,y=Y15]{Data/Experiments.dat} node[near end,above,sloped] {$v_x = 7$m/s};	
%%					\legend{$v_x = 5$ m/s,$v_x = 6$ m/s,$v_x = 7$ m/s};
%%				\end{axis}
%%			\end{tikzpicture}
%%			\begin{tikzpicture}
%%				\begin{axis}[height=0.4\textwidth,width=\textwidth,legend pos=outer north east,%ytick=0,xtick=\empty,
%%					xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=50,ymin=-5,ymax=15]	
%%					% OBSTACLE AND DANGER ZONES
%%					%\draw[BurntOrange!20,fill=BurntOrange!20] (-7,-4) rectangle (49,4);
%%					%\draw[Red!50,fill=Red!50] (5,-2.0) rectangle (25,2.0);
%%					\draw[fill=Black,] (20,-3.2) rectangle (22,3.2);
%%					\addplot[color=Turquoise,smooth,thick] table [x=X16,y=Y16]{Data/Experiments.dat} node[near end,above,sloped] {$v_x = 5$m/s};	
%%					\addplot[color=Dandelion,smooth,thick] table [x=X06,y=Y06]{Data/Experiments.dat} node[near end,above,sloped] {$v_x = 6$m/s};	
%%					\addplot[color=Dandelion,smooth,thick] table [x=OX1,y=OY1]{Data/Experiments.dat};	
%%					%\addplot[color=Salmon,smooth,thick] table [x=X10,y=Y10]{Data/Experiments.dat} node[near end,above,sloped] {$v_x = 7$m/s};	
%%					%\legend{$v_x = 5$ m/s,$v_x = 6$ m/s,$v_x = 7$ m/s};
%%				\end{axis}
%%			\end{tikzpicture}
%%			\begin{tikzpicture}
%%				\begin{axis}[height=0.6\textwidth,width=\textwidth,legend pos=outer north east,%ytick=0,xtick=\empty,
%%					xlabel=$x\e$ (m),ylabel=$y\e$ (m),xmin=0,xmax=50,ymin=-5,ymax=10]	
%%					% OBSTACLE AND DANGER ZONES
%%					%\draw[BurntOrange!20,fill=BurntOrange!20] (-7,-4) rectangle (49,4);
%%					%\draw[Red!50,fill=Red!50] (5,-2.0) rectangle (25,2.0);
%%					\draw[fill=Black,] (20,-2.4) rectangle (22,2.4);
%%					%\addplot[color=Turquoise,smooth,thick] table [x=X05,y=Y05]{Data/Experiments.dat} node[near end,above,sloped] {$v_x = 5$m/s};	
%%					%\addplot[color=Dandelion,smooth,thick] table [x=X07,y=Y07]{Data/Experiments.dat} node[near end,above,sloped] {$v_x = 6$m/s};	
%%					%\addplot[color=Dandelion,smooth,thick] table [x=OX2,y=OY2]{Data/Experiments.dat};	
%%					\addplot[color=NavyBlue,smooth,thick] table [x=X07,y=Y07]{Data/Experiments.dat} node[near end,above,sloped] {Our approach};	
%%					\addplot[color=Red,smooth,thick] table [x=OX2,y=OY2]{Data/Experiments.dat} node[midway,xshift=-35pt,above,sloped] {Literature};	
%%					%\addplot[color=Salmon,smooth,thick] table [x=X10,y=Y10]{Data/Experiments.dat} node[near end,above,sloped] {$v_x = 7$m/s};	
%%					
%%					
%%					%\legend{$v_x = 5$ m/s,$v_x = 6$ m/s,$v_x = 7$ m/s};
%%				\end{axis}
%%			\end{tikzpicture}
%%
%%			
%%			\subcaption{Confidence radii}\label{fig:nmpch1}
%%		\end{subfigure}	
%	\end{center}
%	\caption{Vehicle trajectory during experimental tests}\label{fig:exptests}
%\end{figure*}
%
%
%
%


==> Plots/Plot_MaxSteer.tex <==
\begin{figure}[hbtp]
\begin{center}\vspace{-2mm}
\begin{tikzpicture}[declare function={yego(\v,\y) =-0.8001 + 0.4752*\v + 2.1603*\y -0.0481*\v^2 + -1.1421*\v*\y + -1.3265*\y^2 + 0.0846*\v^2*\y +  0.6708*\v*\y^2 +  0.2326*\y^3 -0.0183*\v^2*\y^2 + -0.0592*\v*\y^3 + -0.0134*\y^4;},]
	\begin{axis}[height=0.25\textwidth,width=0.5\textwidth,%ytick=0,xtick=\empty,
		xlabel=$t$ (s),ylabel=$y_{\max}$ (m),xmin=0,xmax=5,ymin=0,ymax=25,legend pos=north west,
		legend style={draw=none, fill opacity=0.0, text opacity = 1}]	
		\addplot[color=BrickRed,smooth,thick] table [x=Time,y=VX01]{Data/Avoidance.dat};	
		\addplot[color=BurntOrange,smooth,thick] table [x=Time,y=VX03]{Data/Avoidance.dat};	
		\addplot[color=TealBlue,smooth,thick] table [x=Time,y=VX05]{Data/Avoidance.dat};	
		\addplot[color=MidnightBlue,smooth,thick] table [x=Time,y=VX07]{Data/Avoidance.dat};	
	%	\addplot[color=BrickRed,smooth,thick,dashed,samples=20,domain=0:5]{yego(1,x)};
%		\addplot[color=BurntOrange,smooth,thick,dashed,samples=20,domain=0:5]{yego(3,x)};
	%	\addplot[color=TealBlue,smooth,thick,dashed,samples=20,domain=0:5]{yego(5,x)};
	%	\addplot[color=MidnightBlue,smooth,dashed,thick,samples=20,domain=0:5]{yego(7,x)};
		\legend{$v_x = 1$ m/s,$v_x = 3$ m/s,$v_x = 5$ m/s,$v_x = 7$ m/s};
	\end{axis}
\end{tikzpicture}
\caption{Maximum steering maneuver (\ref{eq:ymax}) for different longitudinal velocities.}\label{fig:path}\vspace{-2mm}
\end{center}
\end{figure}


